Neural network training under semidefinite constraints

This paper is concerned with the training of neural networks (NNs) under semidefinite constraints, which allows for NN training with robustness and stability guarantees. In particular, we focus on Lipschitz bounds for NNs. Exploiting the banded structure of the underlying matrix constraint, we set up an efficient and scalable training scheme for NN training problems of this kind based on interior point methods. Our implementation allows to enforce Lipschitz constraints in the training of large-scale deep NNs such as Wasserstein generative adversarial networks (WGANs) via semidefinite constraints. In numerical examples, we show the superiority of our method and its applicability to WGAN training.

==> figures/scaleability_plot.tex <==
%\documentclass{article} 
%\documentclass[border=10pt]{standalone}

%\usepackage{pgfplots}
%\usepackage{pgfplotstable}

\pgfplotsset{width=5.2cm,height=4.4cm,compat=1.7}

%\begin{document}


% forget plot,

\begin{tikzpicture}[baseline]  % ymode=log,     
    
    \begin{axis} [ylabel={mean training time $T$},
                  xlabel={\# dec. variables},
                  enlarge x limits=true,
                  enlarge y limits=true,
                    trim axis right,
                trim axis left,
                %trim axis top,
                %trim axis bottom,
                ticklabel style={font=\tiny},
                label style={font=\small},
                 enlargelimits,clip=false, 
                  grid, ymode=log, ymax=5000, ymin=0.3,
                  legend cell align={left},
                  legend entries={nominal, barrier, projected},
                  legend pos=north west,
                  legend columns=1, xmode=log,
                  legend style={column sep=0.2cm, font=\tiny},
                  %legend style={font=\tiny},
                  every error bar/.style={line width=0.4mm}]
                  
        \pgfplotstableread{figures/scale_nominell.csv}\timetablenominell;
        \addplot[red,thick, mark options={mark size=1pt, solid},] 
                    plot [densely dashed, mark=*, error bars/.cd, y dir=both, y explicit,
                            error bar style={solid},
                            error mark options={line width=1pt,mark size=4pt,rotate=90}] % {line width=1pt,
                    table [x=n, y=meantime, y error=sdtime]{\timetablenominell};
                    
        \pgfplotstableread{figures/scale_barriere.csv}\timetablebarriere;
        \addplot[blue,thick,mark options={mark size=1pt, solid},]
                    plot [densely dash dot, mark=*, error bars/.cd, y dir=both, y explicit,
                            error bar style={solid},
                            error mark options={line width=1pt,mark size=4pt,rotate=90}]
                    table [x=n, y=meantime, y error=sdtime]{\timetablebarriere};
                    
                    
        %\pgfplotstableread{figures/scale_barrieref.csv}\timetablebarrieref;
        %\addplot[magenta,thick,mark options={mark size=1pt, solid},]
        %            plot [densely dotted, mark=*, error bars/.cd, y dir=both, y explicit,
        %                    error bar style={solid},
        %                    error mark options={line width=1pt,mark size=4pt,rotate=90}]
        %            table [x=n, y=meantime, y error=sdtime]{\timetablebarrieref};
                    
        \pgfplotstableread{figures/scale_projection.csv}\timetableprojection;
        \addplot[green!80!black,thick,mark options={mark size=1pt, solid},]
                    plot [densely dash dot dot, mark=*, error bars/.cd, y dir=both, y explicit,
                            error bar style={solid},
                            error mark options={line width=1pt,mark size=4pt,rotate=90}]
                    table [x=n, y=meantime, y error=sdtime]{\timetableprojection};
    
    \end{axis} 
    
\end{tikzpicture}

%\end{document}


==> figures/toy_example.tex <==

%\documentclass[border=0pt]{standalone}
%\usepackage{pgfplots}

\pgfplotsset{width=4.4cm,height=4.4cm,compat=1.8}
%compat=1.8
%\usepgfplotslibrary{groupplots}

%\usetikzlibrary{matrix,chains,positioning,calc,decorations.pathreplacing,arrows}
%\begin{document}

\hspace*{-0.75cm}
\begin{tikzpicture}[baseline]
    \pgfplotstableread{figures/training_data.csv}\sampledatatraining;
    %\pgfplotstableread{figures/testing_data.csv}\sampledatatesting;
    
    %\pgfplotstableread{robustnetwork_sampledata.tex}\robustnetworksampledata;

   %\begin{groupplot}[group style={
    %                        group name=mainplot,
    %                        group size=1 by 1,
    %                        vertical sep=1.5cm
    %                }] 
    %      \nextgroupplot[]
    
    \begin{axis}[legend style={legend columns=1,draw=black,anchor=west,align=center,
                        column sep=1cm,
                        /tikz/every odd column/.append style={column sep=0.2cm} },
            legend entries={ class \textit{a}, class \textit{b}, class \textit{c}},
            %legend to name=mainplotlegend,
            legend style={font=\tiny},
            ticklabel style={font=\tiny},
            enlarge x limits=true,
            enlarge y limits=true,
            trim axis right,
            trim axis left,
            %trim axis top,
            %trim axis bottom,
            enlargelimits,clip=false, 
            legend pos=north east,
            %title={\small training dataset},
            axis lines=box,
            grid=major,
            axis line style = {-latex},
            xlabel={$x_1$},
            ylabel={$x_2$},
            xmin=-1, xmax=1,
            ymin=-1, ymax=1,
            y label style={at={(-0.15,0.5)}},
        ]
        
            \addplot [
                scatter,only marks, scatter src=explicit symbolic,
                scatter/classes={
                    a={mark=+,red,thick},
                    b={mark=o,green,thick},
                    c={mark=diamond,blue,thick}
                }
            ] table[x=x,y=y,meta=label] {\sampledatatraining };
            
         \end{axis} 
    
%        \nextgroupplot[
%            title={\small validation dataset},
%            axis lines=box,
%            grid=major,
%            axis line style = {-latex},
%            xlabel={$x_1$},
%            ylabel={$x_2$},
%            xmin=-1, xmax=1,
%            ymin=-1, ymax=1,
%            y label style={at={(-0.15,0.5)}},
%        ]
%        
%             \addplot [
%                scatter,only marks, scatter src=explicit symbolic,
%                scatter/classes={
%                    a={mark=+,red,thick},
%                    b={mark=o,green,thick},
%                    c={mark=diamond,blue,thick}
%                }
%             ] table[x=x,y=y,meta=label] {\sampledatatesting};
%             
%				\coordinate (c1) at (rel axis cs:1,0);
%             \coordinate (c2) at (rel axis cs:1,1);

        
   
   %\end{groupplot}
   
%   \coordinate (gggg) at (1.0,0.0);
%   \coordinate (c3) at ($(c1)!.5!(c2)$);
% 	\coordinate (c4) at ($(c3)+(gggg)$);
%   \node[] at (c4 |- current bounding box.east)
%      {\pgfplotslegendfromname{mainplotlegend}};
   
   

\end{tikzpicture}
\vspace*{0.23em}

%\end{document}

